Enriching Phrases with Coupled Pixel and Object Contexts for Panoptic Narrative Grounding

Panoptic narrative grounding (PNG) aims to segment things and stuff objects in an image described by noun phrases of a narrative caption. As a multimodal task, an essential aspect of PNG is the visual-linguistic interaction between image and caption. The previous two-stage method aggregates visual contexts from offline-generated mask proposals to phrase features, which tend to be noisy and fragmentary. The recent one-stage method aggregates only pixel contexts from image features to phrase features, which may incur semantic misalignment due to lacking object priors. To realize more comprehensive visual-linguistic interaction, we propose to enrich phrases with coupled pixel and object contexts by designing a Phrase-Pixel-Object Transformer Decoder (PPO-TD), where both fine-grained part details and coarse-grained entity clues are aggregated to phrase features. In addition, we also propose a PhraseObject Contrastive Loss (POCL) to pull closer the matched phrase-object pairs and push away unmatched ones for aggregating more precise object contexts from more phrase-relevant object tokens. Extensive experiments on the PNG benchmark show our method achieves new state-of-the-art performance with large margins.

==> figures/average_recall_figures.tex <==
\begin{subfigure}[t]{.33\linewidth}
  \centering
  \resizebox{0.95\linewidth}{!}{%
  \begin{tikzpicture}[/pgfplots/width=1.45\linewidth, /pgfplots/height=1.45\linewidth]
    \begin{axis}[% Axis labels
                 ymin=0,ymax=1,xmin=0,xmax=1,
    			 % Axis labels
        		 xlabel=IoU,
        		 ylabel=Recall@IoU,
         		 xlabel shift={-2pt},
        		 ylabel shift={-3pt},
         		 % General appearance
		         font=\small,
		         axis equal image=true,
		         enlargelimits=false,
		         clip=true,
		         % Grids
        	     grid style=solid, grid=both,
                 major grid style={white!85!black},
        		 minor grid style={white!95!black},
		 		 xtick={0,0.1,...,1.1},
                 xticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
        		 ytick={0,0.1,...,1.1},
                 yticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
         		 minor xtick={0,0.02,...,1},
		         minor ytick={0,0.02,...,1},
        		 % Legend
        		 legend style={at={(0.05,0.05)},
                 		       anchor=south west},
                 legend cell align={left}]
    \addplot+[green,solid,mark=none,ultra thick] table[x=IoU,y=PPO_overall]{figures/figure4_final.txt};
    \addlegendentry{Ours}
    \addplot+[red,solid,mark=none,ultra thick] table[x=IoU,y=ppm_overall]{figures/figure1_final.txt};
    \addlegendentry{PPMN}
    \addplot+[blue,solid,mark=none,ultra thick] table[x=IoU,y=PNG]{figures/figure1_final.txt};
    \addlegendentry{PNG}
    \end{axis}
\end{tikzpicture}}
  \subcaption{Overall performance}
  \label{fig:overall}
\end{subfigure}
\begin{subfigure}[t]{.33\linewidth}
  \centering
    \resizebox{0.95\linewidth}{!}{%
  \begin{tikzpicture}[/pgfplots/width=1.45\linewidth, /pgfplots/height=1.45\linewidth]
    \begin{axis}[% Axis labels
                 ymin=0,ymax=1,xmin=0,xmax=1,
    			 % Axis labels
        		 xlabel=IoU,
        		 ylabel=Recall@IoU,
         		 xlabel shift={-2pt},
        		 ylabel shift={-3pt},
         		 % General appearance
		         font=\small,
		         axis equal image=true,
		         enlargelimits=false,
		         clip=true,
		         % Grids
        	     grid style=solid, grid=both,
                 major grid style={white!85!black},
        		 minor grid style={white!95!black},
		 		 xtick={0,0.1,...,1.1},
                 xticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
        		 ytick={0,0.1,...,1.1},
                 yticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
         		 minor xtick={0,0.02,...,1},
		         minor ytick={0,0.02,...,1},
        		 % Legend
        		 legend style={at={(0.05,0.05)},
                 		       anchor=south west},
                 legend cell align={left}]
    \addplot+[green,dashed,mark=none,ultra thick] table[x=IoU,y=PPO_things]{figures/ppotd_new.txt};
    \addlegendentry{Ours (Things)}
    \addplot+[green,solid,mark=none,ultra thick] table[x=IoU,y=PPO_stuff]{figures/ppotd_new.txt};
    \addlegendentry{Ours (Stuff)}
    \addplot+[red,dashed,mark=none,ultra thick] table[x=IoU,y=ppm_things]{figures/figure2_final.txt};
    \addlegendentry{PPMN (Things)}
    \addplot+[red,solid,mark=none,ultra thick] table[x=IoU,y=ppm_stuff]{figures/figure2_final.txt};
    \addlegendentry{PPMN (Stuff)}
    \addplot+[olive,dashed,mark=none,ultra thick] table[x=IoU,y=MCN_things]{figures/figure2_final.txt};
    \addlegendentry{MCN (Things)}
    \addplot+[blue,dashed,mark=none,ultra thick] table[x=IoU,y=PNG_things]{figures/figure2_final.txt};
    \addlegendentry{PNG (Things)}
    \addplot+[blue,solid,mark=none,ultra thick] table[x=IoU,y=PNG_stuff]{figures/figure2_final.txt};
    \addlegendentry{PNG (Stuff)}
    \end{axis}
\end{tikzpicture}}
  \subcaption{Things and stuff categories}
  \label{fig:things_stuff}
\end{subfigure}
\begin{subfigure}[t]{.33\linewidth}
  \centering
      \resizebox{0.95\linewidth}{!}{%
  \begin{tikzpicture}[/pgfplots/width=1.45\linewidth, /pgfplots/height=1.45\linewidth]
    \begin{axis}[% Axis labels
                 ymin=0,ymax=1,xmin=0,xmax=1,
    			 % Axis labels
        		 xlabel=IoU,
        		 ylabel=Recall@IoU,
         		 xlabel shift={-2pt},
        		 ylabel shift={-3pt},
         		 % General appearance
		         font=\small,
		         axis equal image=true,
		         enlargelimits=false,
		         clip=true,
		         % Grids
        	     grid style=solid, grid=both,
                 major grid style={white!85!black},
        		 minor grid style={white!95!black},
		 		 xtick={0,0.1,...,1.1},
                 xticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
        		 ytick={0,0.1,...,1.1},
                 yticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
         		 minor xtick={0,0.02,...,1},
		         minor ytick={0,0.02,...,1},
        		 % Legend
        		 legend style={at={(0.05,0.05)},
                 		       anchor=south west},
                 legend cell align={left}]
    \addplot+[green,dashed,mark=none,ultra thick] table[x=IoU,y=PPO_singulars]{figures/ppotd_new.txt};
    \addlegendentry{Ours (Singulars)}
    \addplot+[green,solid,mark=none,ultra thick] table[x=IoU,y=PPO_plurals]{figures/ppotd_new.txt};
    \addlegendentry{Ours (Plurals)}
    \addplot+[red,dashed,mark=none,ultra thick] table[x=IoU,y=ppm_singulars]{figures/figure3_final.txt};
    \addlegendentry{PPMN (Singulars)}
    \addplot+[red,solid,mark=none,ultra thick] table[x=IoU,y=ppm_plurals]{figures/figure3_final.txt};
    \addlegendentry{PPMN (Plurals)}
    \addplot+[blue,dashed,mark=none,ultra thick] table[x=IoU,y=PNG_singulars]{figures/figure3_final.txt};
    \addlegendentry{PNG (Singulars)}
    \addplot+[blue,solid,mark=none,ultra thick] table[x=IoU,y=PNG_plurals]{figures/figure3_final.txt};
    \addlegendentry{PNG (Plurals)}
    \end{axis}
\end{tikzpicture}}
  \subcaption{Singulars and plurals}
  \label{fig:singulars_plurals}
\end{subfigure}
